Multi-Spin Perturbations, Thermodynamics, and Observational Signatures of Reissner-Nordstrom Black Holes in Bumblebee Gravity

In this paper, we present a comprehensive investigation into the dynamical and thermodynamic properties of the charged Reissner-Nordstr\"{o}m (RN) black hole (BH) in the bumblebee gravity framework, where spontaneous Lorentz symmetry breaking (LSB) occurs. To analyze the dynamical behavior, we apply the unified Teukolsky master equation within the Newman-Penrose formalism to evaluate massless field perturbations of arbitrary spins ($s=0, 1/2, 1, 3/2, 2$). By deriving the corresponding effective potentials, we compute the quasinormal modes (QNMs) frequencies using the Pad\'{e}-improved 6th-order WKB approximation and the Asymptotic Iteration Method (AIM) and evaluate the greybody factors for all perturbing fields, demonstrating how the LSB parameter $L$ and the BH charge $Q$ modify the spacetime's damped oscillations and wave propagation. We further assess the observational prospects of these QNMs by determining the black-hole mass ranges accessible to current and future gravitational-wave detectors, including LISA, Virgo, and LIGO. Moreover, we investigate the modified thermodynamic structure, calculating the Hawking temperature, entropy with logarithmic thermal corrections and heat capacity. Our thermodynamic analysis reveals a second-order phase transition whose critical radius is heavily governed by the background charge. These combined findings provide valuable theoretical insights into how Lorentz violation affects the physical stability, thermal evolution, and phase structure of charged BHs.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

